End to end collision avoidance based on optical flow and neural networks

Optical flow is believed to play an important role in the agile flight of birds and insects. Even though it is a very simple concept, it is rarely used in computer vision for collision avoidance. This work implements a neural network based collision avoidance which was deployed and evaluated on a solely for this purpose refitted car.

==> img/plots/classification_training_loss_automatic_balanced.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend entries={{Train},{Test}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-2.25, xmax=47.25,
y grid style={white!69.01960784313725!black},
ymin=0.661750328897076, ymax=1.01611127463309
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addplot [semithick, color0]
table [row sep=\\]{%
0	1.00000395891782 \\
1	0.845602083758919 \\
2	0.821454867230218 \\
3	0.803159147836272 \\
4	0.796679007532017 \\
5	0.782114363621618 \\
6	0.775542569416152 \\
7	0.767907268328442 \\
8	0.760403654425193 \\
9	0.753987029127463 \\
10	0.750744841305844 \\
11	0.748451922803682 \\
12	0.740279732593013 \\
13	0.736228985768139 \\
14	0.737359024350067 \\
15	0.730417180808357 \\
16	0.727771951139268 \\
17	0.725556450033774 \\
18	0.72663324089309 \\
19	0.720070731224992 \\
20	0.721455185950561 \\
21	0.718778067050754 \\
22	0.713678065784947 \\
23	0.712765283933537 \\
24	0.710370880768334 \\
25	0.709792466184191 \\
26	0.706035564379692 \\
27	0.703614301535374 \\
28	0.703476567296447 \\
29	0.699928151227588 \\
30	0.695981216629952 \\
31	0.698818918614843 \\
32	0.69319049939286 \\
33	0.694638882471978 \\
34	0.694632748595649 \\
35	0.695245594528869 \\
36	0.689274946543561 \\
37	0.689328765790177 \\
38	0.685944885338234 \\
39	0.683608425652463 \\
40	0.686622379837872 \\
41	0.685196490496344 \\
42	0.679805888699478 \\
43	0.679906828736121 \\
44	0.67785764461235 \\
45	0.685086932553063 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	0.84153039932652 \\
1	0.805428521085728 \\
2	0.796740372958957 \\
3	0.813079225154761 \\
4	0.770366168703925 \\
5	0.774438756268199 \\
6	0.761748317763823 \\
7	0.746235595268798 \\
8	0.751765223187093 \\
9	0.740060869939594 \\
10	0.739206971091518 \\
11	0.729854029000958 \\
12	0.731735438133509 \\
13	0.726928422589378 \\
14	0.739200779727971 \\
15	0.714312028343483 \\
16	0.725827953412414 \\
17	0.759528968693129 \\
18	0.714590712191178 \\
19	0.722733054870913 \\
20	0.705916091461358 \\
21	0.722491590890491 \\
22	0.70437344279582 \\
23	0.704818204734584 \\
24	0.702725987358189 \\
25	0.703744402595485 \\
26	0.698529402331408 \\
27	0.700236159227193 \\
28	0.69900372807372 \\
29	0.695922952724967 \\
30	0.691810660897633 \\
31	0.69735769993924 \\
32	0.694263779986697 \\
33	0.692313418556804 \\
34	0.687475522192112 \\
35	0.700992783996816 \\
36	0.71659014308222 \\
37	0.687583574434606 \\
38	0.682941498928856 \\
39	0.683852567203512 \\
40	0.680402705958152 \\
41	0.681858780105341 \\
42	0.683056316774768 \\
43	0.687711521895419 \\
44	0.68278078746154 \\
45	0.694801977895908 \\
};
\end{axis}

\end{tikzpicture}

==> img/plots/classification_training_loss_automatic_unbalanced.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend entries={{Train},{Test}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-2.6, xmax=54.6,
y grid style={white!69.01960784313725!black},
ymin=0.649910235754781, ymax=0.967332060325504
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addplot [semithick, color0]
table [row sep=\\]{%
0	0.95290379557229 \\
1	0.845032097745692 \\
2	0.820832356839648 \\
3	0.802224335597755 \\
4	0.792626531628591 \\
5	0.786419047005258 \\
6	0.776487823059244 \\
7	0.772893393867382 \\
8	0.766005282237307 \\
9	0.762344311342757 \\
10	0.757092509281144 \\
11	0.752508101934825 \\
12	0.749067521660464 \\
13	0.74333542154015 \\
14	0.742534533567724 \\
15	0.739602972817044 \\
16	0.737736107047537 \\
17	0.730998445171487 \\
18	0.730763375515014 \\
19	0.730477081416599 \\
20	0.723007049385419 \\
21	0.726367281394583 \\
22	0.721338707931345 \\
23	0.71769046015073 \\
24	0.718371158808261 \\
25	0.716172999429497 \\
26	0.712847652288319 \\
27	0.711815562710662 \\
28	0.71032744839925 \\
29	0.705736746164021 \\
30	0.706912322233228 \\
31	0.70664292626628 \\
32	0.703180885017126 \\
33	0.700278181194176 \\
34	0.703493141582906 \\
35	0.702520734186751 \\
36	0.699016525446486 \\
37	0.695304344855713 \\
38	0.694796867307309 \\
39	0.695201417904065 \\
40	0.694570577211538 \\
41	0.691827161348031 \\
42	0.692001458359838 \\
43	0.690487126616087 \\
44	0.687526884234981 \\
45	0.689316587455989 \\
46	0.687631368173275 \\
47	0.684198048371868 \\
48	0.686273051642508 \\
49	0.683356469292507 \\
50	0.682470557270888 \\
51	0.67995533531577 \\
52	0.682843937080969 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	0.830942737789691 \\
1	0.80691795701534 \\
2	0.781199765334035 \\
3	0.769152604883451 \\
4	0.755409738925133 \\
5	0.760179331362833 \\
6	0.744022422476434 \\
7	0.744052408758812 \\
8	0.778759172252663 \\
9	0.733738089278613 \\
10	0.730764273263329 \\
11	0.720969838049858 \\
12	0.721206159772246 \\
13	0.714369730054356 \\
14	0.709919277253374 \\
15	0.71461434619554 \\
16	0.72215311328302 \\
17	0.737392318848356 \\
18	0.712858401516036 \\
19	0.698780325008601 \\
20	0.698097922641617 \\
21	0.696741471172964 \\
22	0.698946360644405 \\
23	0.720875069042418 \\
24	0.686641386982379 \\
25	0.703745159599266 \\
26	0.683608620020667 \\
27	0.68593693250497 \\
28	0.683084391725158 \\
29	0.687647551751867 \\
30	0.68421704186987 \\
31	0.678219830789969 \\
32	0.680816483706678 \\
33	0.68861088735057 \\
34	0.684377781054629 \\
35	0.680188886127759 \\
36	0.674669534077096 \\
37	0.675632929406797 \\
38	0.709157612195569 \\
39	0.688072740216089 \\
40	0.677999045582814 \\
41	0.667744095361309 \\
42	0.671682250318235 \\
43	0.675049201202521 \\
44	0.67955137926803 \\
45	0.667250565468036 \\
46	0.668602071933651 \\
47	0.664338500507996 \\
48	0.665431796286832 \\
49	0.665827210858324 \\
50	0.666073071058372 \\
51	0.687285706024681 \\
52	0.667657171423253 \\
};
\end{axis}

\end{tikzpicture}

==> img/plots/classification_training_loss_manual_balanced.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend entries={{Train},{Test}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-2.75, xmax=57.75,
y grid style={white!69.01960784313725!black},
ymin=0.464650097470529, ymax=1.11506794262303
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addplot [semithick, color0]
table [row sep=\\]{%
0	1.08550349511609 \\
1	1.00460956186864 \\
2	0.960618831900058 \\
3	0.867157917161621 \\
4	0.808721060351823 \\
5	0.782906064245767 \\
6	0.764121231150316 \\
7	0.752465113583307 \\
8	0.730641234125965 \\
9	0.716920089410317 \\
10	0.70706000037592 \\
11	0.686708364559612 \\
12	0.686046824283347 \\
13	0.681311097817304 \\
14	0.66676728901606 \\
15	0.6652410502066 \\
16	0.651184771513085 \\
17	0.641562529767327 \\
18	0.639521740771974 \\
19	0.635541985584218 \\
20	0.633153290451338 \\
21	0.619421229929061 \\
22	0.613537375057285 \\
23	0.620348795441754 \\
24	0.603390697443481 \\
25	0.602530777514254 \\
26	0.590160239978964 \\
27	0.590223043095867 \\
28	0.594979296985089 \\
29	0.589069414869298 \\
30	0.578740347009217 \\
31	0.576585066180129 \\
32	0.577587567292256 \\
33	0.573407388609 \\
34	0.569865517922844 \\
35	0.565395017815349 \\
36	0.552258115991549 \\
37	0.543765238099418 \\
38	0.549816163353442 \\
39	0.551939793444196 \\
40	0.545890844743797 \\
41	0.537015669905244 \\
42	0.540061310886711 \\
43	0.536697252082937 \\
44	0.528134125672702 \\
45	0.523793475291787 \\
46	0.524579133448796 \\
47	0.519263040262323 \\
48	0.512455645004332 \\
49	0.512709820439526 \\
50	0.508642712935019 \\
51	0.511834222233339 \\
52	0.507817040734265 \\
53	0.513424595594007 \\
54	0.508774435224777 \\
55	0.508532967205119 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	1.04719803333282 \\
1	0.975577294826508 \\
2	0.913709502560752 \\
3	0.800305133206504 \\
4	0.776005048411233 \\
5	0.745297225884029 \\
6	0.729820074353899 \\
7	0.720990284851619 \\
8	0.698239123821259 \\
9	0.68201150894165 \\
10	0.676974730832236 \\
11	0.664940077917916 \\
12	0.651524785586766 \\
13	0.657516481195177 \\
14	0.659190969807761 \\
15	0.631019338539669 \\
16	0.624344895567213 \\
17	0.622518825531006 \\
18	0.612069777079991 \\
19	0.615447103977203 \\
20	0.59635625396456 \\
21	0.594392137868064 \\
22	0.59871108021055 \\
23	0.597349764619555 \\
24	0.581913724967412 \\
25	0.578816275937217 \\
26	0.568608788081578 \\
27	0.5830806016922 \\
28	0.572290570395333 \\
29	0.550493369783674 \\
30	0.559435553210122 \\
31	0.55985951593944 \\
32	0.549014246463776 \\
33	0.548884669372014 \\
34	0.550612778323037 \\
35	0.546818912029266 \\
36	0.526147677217211 \\
37	0.543409529754094 \\
38	0.522953420025962 \\
39	0.54548465524401 \\
40	0.525009848390307 \\
41	0.522904671941485 \\
42	0.527880738462721 \\
43	0.516940777642386 \\
44	0.518622279167175 \\
45	0.516735994815826 \\
46	0.512491241523198 \\
47	0.514768409729004 \\
48	0.498478741305215 \\
49	0.495080486365727 \\
50	0.494214544977461 \\
51	0.506817364692688 \\
52	0.497076479877744 \\
53	0.512981564658029 \\
54	0.536551036153521 \\
55	0.507445413725717 \\
};
\end{axis}

\end{tikzpicture}

==> img/plots/classification_training_loss_manual_unbalanced.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend entries={{Train},{Test}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-3.15, xmax=66.15,
y grid style={white!69.01960784313725!black},
ymin=0.23214065205786, ymax=0.642770151647769
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addplot [semithick, color0]
table [row sep=\\]{%
0	0.624105174393682 \\
1	0.509906713721348 \\
2	0.444036292420493 \\
3	0.421330735471514 \\
4	0.408010358298731 \\
5	0.397754441899863 \\
6	0.385694535325145 \\
7	0.380594943852453 \\
8	0.374586366868159 \\
9	0.364867843842646 \\
10	0.359296579858713 \\
11	0.352599655451133 \\
12	0.348521258174327 \\
13	0.34420790294597 \\
14	0.341351953729551 \\
15	0.340207887999496 \\
16	0.330899205269172 \\
17	0.331188789785954 \\
18	0.327771862590522 \\
19	0.325895434520398 \\
20	0.322430475406479 \\
21	0.318913390873468 \\
22	0.315455524441792 \\
23	0.315561627530912 \\
24	0.309560499571917 \\
25	0.305963879855753 \\
26	0.303583897829056 \\
27	0.30483200839249 \\
28	0.299976095684788 \\
29	0.298871587148187 \\
30	0.296823099331549 \\
31	0.293106433652298 \\
32	0.289535664094122 \\
33	0.287675163985693 \\
34	0.287505848237646 \\
35	0.284090901015098 \\
36	0.286248689106333 \\
37	0.283156642972377 \\
38	0.278782081456212 \\
39	0.278577894952562 \\
40	0.277810958690811 \\
41	0.273814860717595 \\
42	0.2768002033875 \\
43	0.271142051745576 \\
44	0.269542193594035 \\
45	0.268368053338681 \\
46	0.264660618775072 \\
47	0.265871739715861 \\
48	0.263925445110477 \\
49	0.259928481450555 \\
50	0.262553620185768 \\
51	0.258134108246418 \\
52	0.259103676121137 \\
53	0.257529857885071 \\
54	0.256152636712755 \\
55	0.254119562755551 \\
56	0.259030862577477 \\
57	0.254645955693652 \\
58	0.25118555123067 \\
59	0.255011627353423 \\
60	0.255774071924868 \\
61	0.25097196163211 \\
62	0.250805629311946 \\
63	0.252272729552977 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	0.543030656383423 \\
1	0.466779907128054 \\
2	0.420045786096664 \\
3	0.41079255635153 \\
4	0.391616181163731 \\
5	0.392389539473071 \\
6	0.379052304043741 \\
7	0.375484518662184 \\
8	0.366111483402595 \\
9	0.361124926698422 \\
10	0.354307225364411 \\
11	0.35442740260484 \\
12	0.344868038050429 \\
13	0.340693775765196 \\
14	0.337773260420668 \\
15	0.341908389222836 \\
16	0.331818711614894 \\
17	0.324727466006479 \\
18	0.32849853856121 \\
19	0.322360683879453 \\
20	0.322192685868212 \\
21	0.316945331539223 \\
22	0.315058216184913 \\
23	0.309566319702628 \\
24	0.308610201060415 \\
25	0.303554885758611 \\
26	0.300128511147585 \\
27	0.318025069500872 \\
28	0.305302718799271 \\
29	0.302919169564447 \\
30	0.301877875706393 \\
31	0.295655943141012 \\
32	0.292608873929806 \\
33	0.288883385722509 \\
34	0.2866043291406 \\
35	0.285145402668479 \\
36	0.287625301919298 \\
37	0.288613577267367 \\
38	0.286464335854182 \\
39	0.279835696348887 \\
40	0.282052706993982 \\
41	0.276810809345302 \\
42	0.27823431192044 \\
43	0.278731608462191 \\
44	0.289776890042299 \\
45	0.28290234336596 \\
46	0.273791075288179 \\
47	0.270498046439565 \\
48	0.282922374809573 \\
49	0.271179353584073 \\
50	0.270732951735308 \\
51	0.273171143974373 \\
52	0.26833333708569 \\
53	0.266631083038753 \\
54	0.272766443605195 \\
55	0.267516064072797 \\
56	0.269666238280827 \\
57	0.263167030797033 \\
58	0.259759841029516 \\
59	0.265639631512636 \\
60	0.264558961291513 \\
61	0.27334549059411 \\
62	0.260676433226306 \\
63	0.274778136414682 \\
};
\end{axis}

\end{tikzpicture}

==> img/plots/regression_evaluation_balanced.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=0.00784313725490196, xmax=1,
y grid style={white!69.01960784313725!black},
ymin=0, ymax=1
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.00784313725490196, xmax=1, ymin=0, ymax=1] {img/plots/regression_evaluation_balanced.png};
\addplot [line width=1.0pt, red, forget plot]
table [row sep=\\]{%
0	0.210690832155833 \\
1	0.720248492698338 \\
};
\end{axis}

\end{tikzpicture}


==> img/plots/regression_evaluation_unbalanced.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=0.00784313725490196, xmax=1,
y grid style={white!69.01960784313725!black},
ymin=0, ymax=1
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.00784313725490196, xmax=1, ymin=0, ymax=1] {img/plots/regression_evaluation_unbalanced.png};
\addplot [line width=1.0pt, red, forget plot]
table [row sep=\\]{%
0	0.234838411016513 \\
1	0.660755792497908 \\
};
\end{axis}

\end{tikzpicture}


==> img/plots/regression_training_loss_balanced.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend entries={{Train},{Test}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-2.65, xmax=55.65,
y grid style={white!69.01960784313725!black},
ymin=0.00827886406758828, ymax=0.0305053726518774
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addplot [semithick, color0]
table [row sep=\\]{%
0	0.029495076807137 \\
1	0.0192320254679575 \\
2	0.0168998809930391 \\
3	0.0158299437494582 \\
4	0.0149920925395591 \\
5	0.0145208516248931 \\
6	0.0139929588403557 \\
7	0.0136557818172954 \\
8	0.0133533573322712 \\
9	0.0131735026124234 \\
10	0.0130455044864146 \\
11	0.0127110894970299 \\
12	0.0125792403471683 \\
13	0.0123571422353189 \\
14	0.0123470059175675 \\
15	0.0122616813727948 \\
16	0.0119994788642257 \\
17	0.0119119794634188 \\
18	0.0116984118256515 \\
19	0.0116592474392484 \\
20	0.0114715362557896 \\
21	0.0113965127002023 \\
22	0.0113439919567725 \\
23	0.0111108603469114 \\
24	0.0110036680598214 \\
25	0.0109487634098437 \\
26	0.0108762174424266 \\
27	0.0107865004383899 \\
28	0.0107114598151403 \\
29	0.0107117901737779 \\
30	0.0105201506262659 \\
31	0.0105881268371123 \\
32	0.0104912469808875 \\
33	0.0104228947948649 \\
34	0.010419956951411 \\
35	0.010220862222756 \\
36	0.0103375504204614 \\
37	0.0101868053116454 \\
38	0.0101502129180775 \\
39	0.010226350068515 \\
40	0.00989754236206454 \\
41	0.00996732972817117 \\
42	0.00981898120937931 \\
43	0.00970017319803325 \\
44	0.00963092625513732 \\
45	0.00981492671015843 \\
46	0.00961317632160159 \\
47	0.00954977043525579 \\
48	0.00960317223502411 \\
49	0.00958354044257492 \\
50	0.00937199654975114 \\
51	0.00928915991232869 \\
52	0.00944312035163181 \\
53	0.00943794161479482 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	0.0222095211617663 \\
1	0.0241883651408739 \\
2	0.0177469390456553 \\
3	0.0177876462385436 \\
4	0.0137531860081778 \\
5	0.012584119364191 \\
6	0.0121029656176583 \\
7	0.011611302511928 \\
8	0.0117190385737796 \\
9	0.0115183275341686 \\
10	0.0119644322555313 \\
11	0.0114495855916116 \\
12	0.0114866395274521 \\
13	0.0114223683664957 \\
14	0.0112608086872169 \\
15	0.0112600384582661 \\
16	0.0112830017458775 \\
17	0.0112352460168329 \\
18	0.0111718203088045 \\
19	0.0109173828225971 \\
20	0.0109824009486731 \\
21	0.0110016322278528 \\
22	0.010783332233865 \\
23	0.0108902348887135 \\
24	0.0107398827381595 \\
25	0.0110847330623427 \\
26	0.0106081138393721 \\
27	0.0109635043067611 \\
28	0.0108245158746873 \\
29	0.010673439313398 \\
30	0.0105317165077364 \\
31	0.0105258937578506 \\
32	0.0108058384816149 \\
33	0.0106635354528684 \\
34	0.0103801563310768 \\
35	0.0106031017880415 \\
36	0.0102626556599596 \\
37	0.0103090279762393 \\
38	0.0102529875969418 \\
39	0.0101023317212173 \\
40	0.0100040771917765 \\
41	0.0101912735672087 \\
42	0.0103220182980756 \\
43	0.00999481619920836 \\
44	0.0103070764319187 \\
45	0.0103928372938061 \\
46	0.0101659955634909 \\
47	0.0099053793551695 \\
48	0.00966156861089108 \\
49	0.0097432995236076 \\
50	0.00998151416983317 \\
51	0.0099600381292252 \\
52	0.00969074407843439 \\
53	0.00967736666189728 \\
};
\end{axis}

\end{tikzpicture}

==> img/plots/regression_training_loss_unbalanced.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend entries={{Train},{Test}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-1.05, xmax=22.05,
y grid style={white!69.01960784313725!black},
ymin=0.0103737880970311, ymax=0.0362139542080583
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addplot [semithick, color0]
table [row sep=\\]{%
0	0.0350394012030116 \\
1	0.0169613948823523 \\
2	0.0161990205344239 \\
3	0.0153472348679924 \\
4	0.0149656387007994 \\
5	0.0145208881339575 \\
6	0.0140252413197236 \\
7	0.0137188894236982 \\
8	0.0135148749471274 \\
9	0.0132273617826199 \\
10	0.0129891221225796 \\
11	0.0127585385863133 \\
12	0.0125298170681707 \\
13	0.0124495248862995 \\
14	0.0122291237704956 \\
15	0.0121222691559614 \\
16	0.0119709153907006 \\
17	0.0119479031199791 \\
18	0.0117634782966005 \\
19	0.0117284800021675 \\
20	0.0117065471888984 \\
21	0.0115483411020778 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	0.016928570472834 \\
1	0.0152652689034475 \\
2	0.0150679371022313 \\
3	0.0136283252624794 \\
4	0.0139716064094733 \\
5	0.0130986449672859 \\
6	0.0127107407470548 \\
7	0.0127189297444069 \\
8	0.0124990445398201 \\
9	0.0122819308842692 \\
10	0.012603614826777 \\
11	0.0125144750354024 \\
12	0.0128767746374137 \\
13	0.0118844646235038 \\
14	0.0117812874761232 \\
15	0.0115959278176296 \\
16	0.0115912685843461 \\
17	0.0120006317992857 \\
18	0.0116739527224176 \\
19	0.0118111187545843 \\
20	0.0121424441712397 \\
21	0.0116074478368948 \\
};
\end{axis}

\end{tikzpicture}
